Demystifying MuZero Planning: Interpreting the Learned Model

MuZero has achieved superhuman performance in various games by using a dynamics network to predict the environment dynamics for planning, without relying on simulators. However, the latent states learned by the dynamics network make its planning process opaque. This paper aims to demystify MuZero's model by interpreting the learned latent states. We incorporate observation reconstruction and state consistency into MuZero training and conduct an in-depth analysis to evaluate latent states across two board games: 9x9 Go and Gomoku, and three Atari games: Breakout, Ms. Pacman, and Pong. Our findings reveal that while the dynamics network becomes less accurate over longer simulations, MuZero still performs effectively by using planning to correct errors. Our experiments also show that the dynamics network learns better latent states in board games than in Atari games. These insights contribute to a better understanding of MuZero and offer directions for future research to improve the performance, robustness, and interpretability of the MuZero algorithm. The code and data are available at https://rlg.iis.sinica.edu.tw/papers/demystifying-muzero-planning.

==> figures/after-terminal-unroll-value-error-gomoku.tex <==
\begin{figure}[tp]
    \centering
    \footnotesize
\begin{tikzpicture}
    \begin{axis}[
            width=9cm, height=5cm,
            xlabel={Unrolling steps after terminal ($k$)},
            ylabel={MSE},
            legend pos=outer north east,
            legend cell align={left},
            % grid=major,
            % xmode=log,
            % ymode=log,
            % log basis x={10},
            % xmin=16, xmax=20000,
            % ymin=60, ymax=140,
            % xtick={10, 100, 1000, 10000},
            xticklabel style={/pgf/number format/1000 sep=},
            ytick={0.1,1,2},
            % yticklabel={\pgfmathprintnumber{\tick}}
            yticklabel={\pgfmathprintnumber{\tick}},
            % scaled y ticks=base 10:2
        ]
        \pgfplotstableread[col sep=comma]{figures/after-terminal-gomoku/MuZero_Decoder-Gomoku-After-Terminal-Value-Error.csv}\datatable
        
        \addplot+[mark size=0pt] table[x=step, y=mse
] from \datatable;
        
        % \legend{{N=1}, {N=5}, {N=10}, {N=20}, {N=50}}
    \end{axis}
\end{tikzpicture}
\vspace*{0.1em}%
    \caption{The average value errors between $v_{T+k}^{(T+k)}$ and game outcome $z$ in Gomoku.}
    \label{fig:after-terminal-value-error-gomoku}
\end{figure}

==> figures/mcts-with-more-simulations.tex <==
\begin{figure}[t]
\centering
\footnotesize
\begin{tikzpicture}
    \begin{axis}[
        width=1\linewidth, height=6cm,
        xlabel={\# Simulation},
        ylabel={Playing performance},
        xlabel style={font=\footnotesize},
        ylabel style={font=\footnotesize},
        legend pos=north west,
        legend cell align={left},
        % grid=major,
        xmode=log,
        log basis x={10},
        xmin=16, xmax=20000,
        ymin=60, ymax=140,
        xtick={10, 100, 1000, 10000},
        xticklabel style={/pgf/number format/1000 sep=},
        ytick={60,80,100,120,140},
        xticklabel style={font=\scriptsize},
        yticklabel style={font=\scriptsize},
        yticklabel={\pgfmathprintnumber{\tick}\%},
        legend style={
            fill=none,
            legend columns=2, % Number of columns for legend
            column sep=1ex,  % Space between columns
            row sep=0.5ex,   % Space between rows
            font=\scriptsize,  % Adjust font size if needed,
            draw=none, % Remove the black border
            nodes={inner sep=1pt}, % Adjust spacing inside legend entries
        }
    ]
    \pgfplotstableread{
        sim     go      gomoku  breakout pacman pong
        1       48.6    63.1    0.0     79.0    28.3
        2       38.9    54.9    42.3    65.6    62.5
        4       50.0    53.7    82.4    88.3    79.4
        8       53.4    56.0    92.2    97.8    84.2
        16      63.2    63.9    nan     nan     nan
        18      nan     nan     102.9   104.2   97.2
        50      76.8    72.9    105.2   95.1    98.9
        100     86.7    80.5    99.9    92.6    100.0
        200     92.2    95.7    107.5   92.4    99.2
        400     100.0   100.0   100.0   100.0   100.0
        800     106.3   104.1   106.8   92.9    99.3
        1600    114.0   110.6   103.4   88.2    99.3
        3200    122.2   111.8   99.5    87.3    99.1
        5000    124.0   116.8   100.8   87.0    99.0
        10000   119.8   117.8   89.9    81.8    99.1
        20000   130.3   122.2   72.4    73.5    102.9
    }\datatable
    
    \addplot table[x=sim, y=go] from \datatable;
    \addplot table[x=sim, y=gomoku] from \datatable;
    \addplot table[x=sim, y=breakout] from \datatable;
    \addplot table[x=sim, y=pacman] from \datatable;
    \addplot table[x=sim, y=pong] from \datatable;


    % \legend{9x9 Go, Gomoku}
    \legend{Go, Gomoku, Breakout, Ms. Pacman, Pong}
    \end{axis}
\end{tikzpicture}
\caption{Playing performance with different numbers of simulations in five games.}
\label{fig:mcts-with-more-simulations}
\end{figure}

==> figures/nodes-after-terminal-when-approaching-terminal.tex <==
\begin{figure}[tp]
    \centering
    \footnotesize
\begin{tikzpicture}
    \begin{axis}[
        width=1\linewidth, height=6cm,
        xlabel={Steps to the terminal ($k$)},
        ylabel={Proportion in the tree},
        legend pos=north east,
        legend cell align={left},
        % grid=major,
        ymin=0, ymax=81,
        xmin=1, xmax=20,
        yticklabel={\pgfmathprintnumber{\tick}\%},
        legend style={
            fill=none,
            column sep=1ex,  % Space between columns
            row sep=0.5ex,   % Space between rows
            draw=none, % Remove the black border
            nodes={inner sep=1pt}, % Adjust spacing inside legend entries
        }
    ]
    \pgfplotstableread{
        before_terminal	16	32	50	100	200	400	800	1600
        1	67.20	70.61	76.44	71.76	72.02	69.98	72.27	79.36
        2	51.24	57.33	62.34	55.57	59.89	61.42	60.40	72.88
        3	30.88	40.53	41.78	38.98	44.94	44.87	49.46	56.85
        4	22.34	30.69	31.96	31.05	38.08	40.24	45.49	53.99
        5	13.61	23.98	25.74	24.69	31.91	33.43	38.37	45.79
        6	10.77	17.85	21.68	21.56	28.67	28.22	33.67	41.03
        7	6.44	9.87	15.05	16.90	22.02	23.45	27.25	34.65
        8	4.52	7.36	11.23	13.05	17.41	18.86	23.18	35.20
        9	3.09	5.38	6.59	10.20	12.04	15.30	20.03	28.95
        10	1.79	3.53	4.40	8.27	10.95	12.73	17.92	25.75
        11	0.80	2.94	3.66	6.72	7.91	9.60	13.53	23.23
        12	0.93	1.55	2.61	5.62	6.62	10.75	12.44	20.18
        13	1.36	1.14	2.85	4.40	5.39	7.86	10.56	17.90
        14	0.43	0.65	1.68	3.76	4.30	6.16	9.26	16.41
        15	0.50	0.54	1.11	2.80	4.90	4.44	7.57	15.52
        16	0.25	0.91	1.34	2.87	3.06	4.89	7.59	13.87
        17	0.58	0.50	0.41	2.45	2.63	5.16	5.91	10.79
        18	0.84	0.41	0.70	2.59	2.70	4.55	4.82	10.66
        19	1.10	0.07	0.48	1.79	2.28	2.66	3.70	9.50
        20	0.47	0.04	0.69	1.56	2.59	2.54	3.58	10.25
    }\datatable

    \addplot table[x=before_terminal, y=16] from \datatable;
    % \addplot table[x=before_terminal, y=32] from \datatable;
    \addplot table[x=before_terminal, y=50] from \datatable;
    \addplot table[x=before_terminal, y=100] from \datatable;
    % \addplot table[x=before_terminal, y=200] from \datatable;
    \addplot table[x=before_terminal, y=400] from \datatable;
    \addplot table[x=before_terminal, y=800] from \datatable;
    \addplot table[x=before_terminal, y=1600] from \datatable;

    % \legend{16, 32, 50, 100, 200, 400, 800, 1600}
    \legend{16, 50, 100, 400, 800, 1600}
    \end{axis}
\end{tikzpicture}
\caption{Percentages of hidden states unrolled beyond the terminal in the search tree at time step $T-k$ for different simulations in Gomoku. $T$ indicates the time step of the terminal state.}
\label{fig:nodes-after-terminal-when-approaching-terminal}
\end{figure}


==> figures/unroll-N-mean-error.tex <==
\begin{figure*}[tp]
    \centering
    \footnotesize

\hspace{2.5em}
\begin{tikzpicture}
    \begin{axis}[
            width=5.2cm, height=5cm,
            ylabel={MSE},
            legend pos=outer north east,
            legend cell align={left},
            xticklabel style={/pgf/number format/1000 sep=},
            yticklabel={\pgfmathprintnumber{\tick}},
            tick label style={/pgf/number format/fixed}
        ]
        \pgfplotstableread[col sep=comma]{figures/unroll-N-mean-error/MuZero_Decoder-Go-Tree-Search-Error.csv}\datatable
        
        \addplot[teal] table[x=step, y={N=1}] from \datatable;
        \addplot[orange] table[x=step, y={N=15}] from \datatable;
        \addplot[blue, dashed] table[x=step, y={N=30}] from \datatable;
    \end{axis}
    \node[anchor=north, yshift=-0.5cm] at (current axis.south) {(a) Go};
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
            width=5.2cm, height=5cm,
            legend pos=outer north east,
            legend cell align={left},
            xticklabel style={/pgf/number format/1000 sep=},
            yticklabel={\pgfmathprintnumber{\tick}},
            tick label style={/pgf/number format/fixed}
        ]
        \pgfplotstableread[col sep=comma]{figures/unroll-N-mean-error/MuZero_Decoder-Gomoku_N-mean-final.csv}\datatable
        
        \addplot[teal] table[x=step, y={N=1}] from \datatable;
        \addplot[orange] table[x=step, y={N=15}] from \datatable;
        \addplot[blue, dashed] table[x=step, y={N=30}] from \datatable;
    \end{axis}
    \node[anchor=north, yshift=-0.5cm] at (current axis.south) {(b) Gomoku};
\end{tikzpicture}
\begin{tikzpicture}
    \begin{axis}[
            width=5.2cm, height=5cm,
            legend pos=outer north east,
            legend cell align={left},
            log basis y={10},
            xticklabel style={/pgf/number format/1000 sep=},
            legend style={
                fill=none,
                column sep=1ex,  % Space between columns
                row sep=0.5ex,   % Space between rows
                draw=none, % Remove the black border
                nodes={inner sep=1pt}, % Adjust spacing inside legend entries
            }
        ]
        \pgfplotstableread[col sep=comma]{figures/unroll-N-mean-error/MuZero_Decoder-Pong_N-mean-final.csv}\datatable
        
        \addplot[teal] table[x=step, y={N=1}] from \datatable;
        \addplot[orange] table[x=step, y={N=15}] from \datatable;
        \addplot[blue, dashed] table[x=step, y={N=30}] from \datatable;
        
        % \legend{{$N=1$}, {$N=15$}, {$N=30$}}
    \end{axis}
    \node[anchor=north, yshift=-0.5cm] at (current axis.south) {(c) Pong};
\end{tikzpicture}
            \begin{tikzpicture}
                \begin{axis}[
                        hide axis,
                        legend style={
                            at={(0,1)},
                            anchor=north west,
                            draw=none,
                            fill=none,
                            legend cell align={left},
                            nodes={right},
                        },
                    ]
                    \addplot[teal] coordinates {(0,0)};
                    \addlegendentry{$N=1$}
                    \addplot[orange] coordinates {(0,0)};
                    \addlegendentry{$N=15$}
                    \addplot[blue, dashed] coordinates {(0,0)};
                    \addlegendentry{$N=30$}
                \end{axis}
            \end{tikzpicture}
    \caption{The average $N$-step mean value errors in Go, Gomoku, and Pong. The x-axis represents the time step ($t$), and the y-axis represents the error.}
    \label{fig:N-mean-error}
\end{figure*}

